Gibbs Properties of the Bernoulli field on inhomogeneous trees under the removal of isolated sites

We consider the i.i.d. Bernoulli field $\mu_p$ with occupation density $p \in (0,1)$ on a possibly non-regular countably infinite tree with bounded degrees. For large $p$, we show that the quasilocal Gibbs property, i.e. compatibility with a suitable quasilocal specification, is lost under the deterministic transformation which removes all isolated ones and replaces them by zeros, while a quasilocal specification does exist at small $p$. Our results provide an example for an independent field in a spatially non-homogeneous setup which loses the quasilocal Gibbs property under a local deterministic transformation.

==> (inline-0) <==
\begin{tikzpicture}[every label/.append style={scale=1.3}]
    
    \node[shape=circle,draw=black, fill=black, minimum size=0.5cm, label=above:{$\rho$}] (A) at (0,0) {};
    
    \node[shape=circle,draw=black, fill=black, minimum size=0.5cm] (B) at (0,-1) {};
    \node[shape=circle,draw=black, fill=black, minimum size=0.5cm] (C) at (0.866,0.5) {};
    \node[shape=circle,draw=black, minimum size=0.5cm] (D) at (-0.866,0.5) {};

    \node[shape=circle,draw=black,minimum size=0.5cm] (BA) at (1,-1.7321) {};
    \node[shape=circle,draw=black, minimum size=0.5cm] (BB) at (-1,-1.7321) {};

    \node[shape=circle,draw=cyan, fill=cyan, minimum size=0.5cm] (BAA) at (2.1213,-2.1214) {};
    \node[shape=circle,draw=black, fill=black, minimum size=0.5cm] (BAB) at (0.7764,-2.8978) {};

    \node[shape=circle,draw=black, fill=black, minimum size=0.5cm] (BBA) at (-0.7764,-2.8978) {};
    \node[shape=circle,draw=black,minimum size=0.5cm] (BBB) at (-2.1213,-2.1214) {};

    \node[shape=circle,draw=black,minimum size=0.5cm] (BAAA) at (3.1734,-2.4352) {};
    \node[shape=circle,draw=black,minimum size=0.5cm] (BAAB) at (2.4350,-3.1735) {};

    \node[shape=circle,draw=black, fill=black, minimum size=0.5cm] (BABA) at (1.5307,-3.6956) {};
    \node[shape=circle,draw=black,minimum size=0.5cm] (BABB) at (0.5220,-3.9658) {};

    \node[shape=circle,draw=black, fill=black, minimum size=0.5cm] (BBAA) at (-0.522,-3.9658) {};
    \node[shape=circle,draw=black,minimum size=0.5cm] (BBAB) at (-1.5307,-3.6956) {};

    \node[shape=circle,draw=cyan, fill=cyan, minimum size=0.5cm] (BBBA) at (-2.435,-3.1735) {};
    \node[shape=circle,draw=black, fill=black, minimum size=0.5cm] (BBBB) at (-3.1734,-2.4352) {};

    \node[shape=circle,draw=black,minimum size=0.5cm] (BAAAA) at (4.1573,-2.778) {};
    \node[shape=circle,draw=black,minimum size=0.5cm] (BAAAB) at (3.7735,-3.2805) {};

    \node[shape=circle,draw=black,minimum size=0.5cm] (BAABA) at (3.2967,-3.7593) {};
    \node[shape=circle,draw=black,minimum size=0.5cm] (BAABB) at (2.7959,-4.1453) {};

    \node[shape=circle,draw=black,minimum size=0.5cm] (BABAA) at (2.2114,-4.4845) {};
    \node[shape=circle,draw=black,minimum size=0.5cm] (BABAB) at (1.6278,-4.7277) {};

    \node[shape=circle,draw=black,minimum size=0.5cm] (BABBA) at (0.9753,-4.9040) {};
    \node[shape=circle,draw=black,minimum size=0.5cm] (BABBB) at (0.3487,-4.9878) {};

    \node[shape=circle,draw=black, fill=black, minimum size=0.5cm] (BBAAA) at (-0.3269,-4.9893) {};
    \node[shape=circle,draw=black,minimum size=0.5cm] (BBAAB) at (-0.9539,-4.9082) {};

    \node[shape=circle,draw=black,minimum size=0.5cm] (BBABA) at (-1.6071,-4.7348) {};
    \node[shape=circle,draw=black,minimum size=0.5cm] (BBABB) at (-2.1918,-4.4941) {};

    \node[shape=circle,draw=black,minimum size=0.5cm] (BBBAA) at (-2.7778,-4.1575) {};
    \node[shape=circle,draw=black,minimum size=0.5cm] (BBBAB) at (-3.2802,-3.7737) {};

    \node[shape=circle,draw=black, fill=black, minimum size=0.5cm] (BBBBA) at (-3.7592,-3.2969) {};
    \node[shape=circle,draw=black, fill=black, minimum size=0.5cm] (BBBBB) at (-4.1452,-2.7962) {};

    \node[shape=circle,draw=black, minimum size=0.5cm] (CA) at (2,0) {};
    \node[shape=circle,draw=black, fill=black, minimum size=0.5cm] (CB) at (1,1.732) {};

    \node[shape=circle,draw=black, minimum size=0.5cm] (CAA) at (2.8978,0.7765) {};
    \node[shape=circle,draw=black, fill=black, minimum size=0.5cm] (CAB) at (2.8978,-0.7765) {};

    \node[shape=circle,draw=black, minimum size=0.5cm] (CBA) at (0.7765,2.8977) {};
    \node[shape=circle,draw=black, minimum size=0.5cm] (CBB) at (2.1213,2.1212) {};

    \node[shape=circle,draw=black, fill=black,minimum size=0.5cm] (CAAA) at (3.6955,1.5308) {};
    \node[shape=circle,draw=cyan, fill=cyan, minimum size=0.5cm] (CAAB) at (3.9658,0.5222) {};

    \node[shape=circle,draw=black, fill=black, minimum size=0.5cm] (CABA) at (3.9658,-0.5222) {};
    \node[shape=circle,draw=black,minimum size=0.5cm] (CABB) at (3.6955,-1.5308) {};

    \node[shape=circle,draw=black, fill=black,minimum size=0.5cm] (CBAA) at (0.5222,3.9657) {};
    \node[shape=circle,draw=cyan, fill=cyan,minimum size=0.5cm] (CBAB) at (1.5308,3.6954) {};

    \node[shape=circle,draw=black, fill=black, minimum size=0.5cm] (CBBA) at (2.435,3.1733) {};
    \node[shape=circle,draw=black, fill=black, minimum size=0.5cm] (CBBB) at (3.1734,2.4349) {};

    \node[shape=circle,draw=black, fill=black, minimum size=0.5cm] (CAAAA) at (4.4843,2.2115) {};
    \node[shape=circle,draw=black, minimum size=0.5cm] (CAAAB) at (4.7276,1.6279) {};

    \node[shape=circle,draw=black,minimum size=0.5cm] (CAABA) at (4.9039,0.9756) {};
    \node[shape=circle,draw=black,minimum size=0.5cm] (CAABB) at (4.9879,0.3489) {};

    \node[shape=circle,draw=black, fill=black, minimum size=0.5cm] (CABAA) at (4.9893,-0.3271) {};
    \node[shape=circle,draw=black, fill=black, minimum size=0.5cm] (CABAB) at (4.9082,-0.9542) {};

    \node[shape=circle,draw=black,minimum size=0.5cm] (CABBA) at (4.7346,-1.6073) {};
    \node[shape=circle,draw=black,minimum size=0.5cm] (CABBB) at (4.4939,-2.1919) {};

    \node[shape=circle,draw=black, fill=black, minimum size=0.5cm] (CBAAA) at (0.3271,4.9892) {};
    \node[shape=circle,draw=black,minimum size=0.5cm] (CBAAB) at (0.9542,4.908) {};

    \node[shape=circle,draw=black,minimum size=0.5cm] (CBABA) at (1.6073,4.7345) {};
    \node[shape=circle,draw=black,minimum size=0.5cm] (CBABB) at (2.1919,4.4938) {};

    \node[shape=circle,draw=black, minimum size=0.5cm] (CBBAA) at (2.7778,4.1572) {};
    \node[shape=circle,draw=black, fill=black, minimum size=0.5cm] (CBBAB) at (3.2802,3.7734) {};

    \node[shape=circle,draw=black, fill=black, minimum size=0.5cm] (CBBBA) at (3.7592,3.2965) {};
    \node[shape=circle,draw=black,minimum size=0.5cm] (CBBBB) at (4.1452,2.7958) {};

    \node[shape=circle,draw=black, minimum size=0.5cm] (DA) at (-2,0) {};
    \node[shape=circle,draw=cyan, fill=cyan, minimum size=0.5cm] (DB) at (-1,1.732) {};

    \node[shape=circle,draw=black, minimum size=0.5cm] (DAA) at (-2.8978,-0.7765) {};
    \node[shape=circle,draw=black, fill=black,  minimum size=0.5cm] (DAB) at (-2.8978,0.7765) {};

    \node[shape=circle,draw=black, minimum size=0.5cm] (DBA) at (-2.1213,2.1212) {};
    \node[shape=circle,draw=black, minimum size=0.5cm] (DBB) at (-0.7765,2.8977) {};

    \node[shape=circle,draw=cyan, fill=cyan, minimum size=0.5cm] (DAAA) at (-3.6955,-1.5308) {};
    \node[shape=circle,draw=black, fill=black, minimum size=0.5cm] (DAAB) at (-3.9658,-0.5222) {};

    \node[shape=circle,draw=black, fill=black, minimum size=0.5cm] (DABA) at (-3.9658,0.5222) {};
    \node[shape=circle,draw=black, fill=black, minimum size=0.5cm] (DABB) at (-3.6955,1.5308) {};

    \node[shape=circle,draw=black, fill=black, minimum size=0.5cm] (DBAA) at (-3.1734,2.4349) {};
    \node[shape=circle,draw=black,minimum size=0.5cm] (DBAB) at (-2.435,3.1733) {};

    \node[shape=circle,draw=cyan, fill=cyan, minimum size=0.5cm] (DBBA) at (-1.5308,3.6954) {};
    \node[shape=circle,draw=black, fill=black, minimum size=0.5cm] (DBBB) at (-0.5222,3.9657) {};

    \node[shape=circle,draw=black,minimum size=0.5cm] (DAAAA) at (-4.4843,-2.2115) {};
    \node[shape=circle,draw=black,minimum size=0.5cm] (DAAAB) at (-4.7276,-1.6279) {};

    \node[shape=circle,draw=black, fill=black, minimum size=0.5cm] (DAABA) at (-4.9039,-0.9756) {};
    \node[shape=circle,draw=black, fill=black, minimum size=0.5cm] (DAABB) at (-4.9879,-0.3489) {};

    \node[shape=circle,draw=black,fill=black, minimum size=0.5cm] (DABAA) at (-4.9893,0.3271) {};
    \node[shape=circle,draw=black,minimum size=0.5cm] (DABAB) at (-4.9082,0.9542) {};

    \node[shape=circle,draw=black,minimum size=0.5cm] (DABBA) at (-4.7346,1.6073) {};
    \node[shape=circle,draw=black,minimum size=0.5cm] (DABBB) at (-4.4939,2.1919) {};

    \node[shape=circle,draw=black, fill=black, minimum size=0.5cm] (DBAAA) at (-4.1573,2.7777) {};
    \node[shape=circle,draw=black, fill=black, minimum size=0.5cm] (DBAAB) at (-3.7735,3.2801) {};

    \node[shape=circle,draw=black,minimum size=0.5cm] (DBABA) at (-3.2967,3.7591) {};
    \node[shape=circle,draw=black,minimum size=0.5cm] (DBABB) at (-2.7959,4.145) {};

    \node[shape=circle,draw=black,minimum size=0.5cm] (DBBAA) at (-2.2115,4.4842) {};
    \node[shape=circle,draw=black,minimum size=0.5cm] (DBBAB) at (-1.6279,4.7275) {};

    \node[shape=circle,draw=black, fill=black, minimum size=0.5cm] (DBBBA) at (-0.9756,4.9038) {};
    \node[shape=circle,draw=black,minimum size=0.5cm] (DBBBB) at (-0.3489,4.9877) {};

    \draw [-] (A) -- (B);
    \draw [-] (A) -- (C);
    \draw [-] (A) -- (D);

    \draw [-] (B) -- (BA);
    \draw [-] (B) -- (BB);

    \draw [-] (BA) -- (BAA);
    \draw [-] (BA) -- (BAB);

    \draw [-] (BB) -- (BBA);
    \draw [-] (BB) -- (BBB);

    \draw [-] (BAA) -- (BAAA);
    \draw [-] (BAA) -- (BAAB);

    \draw [-] (BAB) -- (BABA);
    \draw [-] (BAB) -- (BABB);

    \draw [-] (BBA) -- (BBAA);
    \draw [-] (BBA) -- (BBAB);

    \draw [-] (BBB) -- (BBBA);
    \draw [-] (BBB) -- (BBBB);

    \draw [-] (BAAA) -- (BAAAA);
    \draw [-] (BAAA) -- (BAAAB);

    \draw [-] (BAAB) -- (BAABA);
    \draw [-] (BAAB) -- (BAABB);

    \draw [-] (BABA) -- (BABAA);
    \draw [-] (BABA) -- (BABAB);

    \draw [-] (BABB) -- (BABBA);
    \draw [-] (BABB) -- (BABBB);

    \draw [-] (BBAA) -- (BBAAA);
    \draw [-] (BBAA) -- (BBAAB);

    \draw [-] (BBAB) -- (BBABA);
    \draw [-] (BBAB) -- (BBABB);

    \draw [-] (BBBA) -- (BBBAA);
    \draw [-] (BBBA) -- (BBBAB);

    \draw [-] (BBBB) -- (BBBBA);
    \draw [-] (BBBB) -- (BBBBB);

    \draw [-] (C) -- (CA);
    \draw [-] (C) -- (CB);

    \draw [-] (CA) -- (CAA);
    \draw [-] (CA) -- (CAB);

    \draw [-] (CB) -- (CBA);
    \draw [-] (CB) -- (CBB);

    \draw [-] (CAA) -- (CAAA);
    \draw [-] (CAA) -- (CAAB);

    \draw [-] (CAB) -- (CABA);
    \draw [-] (CAB) -- (CABB);

    \draw [-] (CBA) -- (CBAA);
    \draw [-] (CBA) -- (CBAB);

    \draw [-] (CBB) -- (CBBA);
    \draw [-] (CBB) -- (CBBB);

    \draw [-] (CAAA) -- (CAAAA);
    \draw [-] (CAAA) -- (CAAAB);

    \draw [-] (CAAB) -- (CAABA);
    \draw [-] (CAAB) -- (CAABB);

    \draw [-] (CABA) -- (CABAA);
    \draw [-] (CABA) -- (CABAB);

    \draw [-] (CABB) -- (CABBA);
    \draw [-] (CABB) -- (CABBB);

    \draw [-] (CBAA) -- (CBAAA);
    \draw [-] (CBAA) -- (CBAAB);

    \draw [-] (CBAB) -- (CBABA);
    \draw [-] (CBAB) -- (CBABB);

    \draw [-] (CBBA) -- (CBBAA);
    \draw [-] (CBBA) -- (CBBAB);
    
    \draw [-] (CBBB) -- (CBBBA);
    \draw [-] (CBBB) -- (CBBBB);

    \draw [-] (D) -- (DA);
    \draw [-] (D) -- (DB);

    \draw [-] (DA) -- (DAA);
    \draw [-] (DA) -- (DAB);

    \draw [-] (DB) -- (DBA);
    \draw [-] (DB) -- (DBB);

    \draw [-] (DAA) -- (DAAA);
    \draw [-] (DAA) -- (DAAB);

    \draw [-] (DAB) -- (DABA);
    \draw [-] (DAB) -- (DABB);

    \draw [-] (DBA) -- (DBAA);
    \draw [-] (DBA) -- (DBAB);

    \draw [-] (DBB) -- (DBBA);
    \draw [-] (DBB) -- (DBBB);

    \draw [-] (DAAA) -- (DAAAA);
    \draw [-] (DAAA) -- (DAAAB);

    \draw [-] (DAAB) -- (DAABA);
    \draw [-] (DAAB) -- (DAABB);

    \draw [-] (DABA) -- (DABAA);
    \draw [-] (DABA) -- (DABAB);

    \draw [-] (DABB) -- (DABBA);
    \draw [-] (DABB) -- (DABBB);

    \draw [-] (DBAA) -- (DBAAA);
    \draw [-] (DBAA) -- (DBAAB);

    \draw [-] (DBAB) -- (DBABA);
    \draw [-] (DBAB) -- (DBABB);

    \draw [-] (DBBA) -- (DBBAA);
    \draw [-] (DBBA) -- (DBBAB);
    
    \draw [-] (DBBB) -- (DBBBA);
    \draw [-] (DBBB) -- (DBBBB);

    \draw[->, black, very thick] (6,0) to  [bend left] node [text width=2.5cm,midway,above=0.5cm, align=center] {\textbf{T}} (8,0);

    \node[shape=circle,draw=black, fill=black, minimum size=0.5cm, label=above:{$\rho$}] (W) at  (14,0) {};

    \node[shape=circle,draw=black, fill=black, minimum size=0.5cm] (X) at (14,-1) {};
    \node[shape=circle,draw=black, fill=black, minimum size=0.5cm] (Y) at (14.866,0.5) {};
    \node[shape=circle,draw=black, minimum size=0.5cm] (Z) at (13.134,0.5) {};

    \node[shape=circle,draw=black,minimum size=0.5cm] (XA) at (15,-1.7321) {};
    \node[shape=circle,draw=black,minimum size=0.5cm] (XB) at (13,-1.7321) {};

    \node[shape=circle,draw=black,minimum size=0.5cm] (XAA) at (16.1213,-2.1214) {};
    \node[shape=circle,draw=black, fill=black, minimum size=0.5cm] (XAB) at (14.7764,-2.8978) {};

    \node[shape=circle,draw=black, fill=black,minimum size=0.5cm] (XBA) at (13.2236,-2.8978) {};
    \node[shape=circle,draw=black,minimum size=0.5cm] (XBB) at (11.8787,-2.1214) {};

    \node[shape=circle,draw=black,minimum size=0.5cm] (XAAA) at (17.1734,-2.4352) {};
    \node[shape=circle,draw=black,minimum size=0.5cm] (XAAB) at (16.4350,-3.1735) {};

    \node[shape=circle,draw=black, fill=black, minimum size=0.5cm] (XABA) at (15.5307,-3.6956) {};
    \node[shape=circle,draw=black,minimum size=0.5cm] (XABB) at (14.5220,-3.9658) {};

    \node[shape=circle,draw=black, fill=black,minimum size=0.5cm] (XBAA) at (13.478,-3.9658) {};
    \node[shape=circle,draw=black,minimum size=0.5cm] (XBAB) at (12.4693,-3.6956) {};

    \node[shape=circle,draw=black,minimum size=0.5cm] (XBBA) at (11.565,-3.1735) {};
    \node[shape=circle,draw=black, fill=black, minimum size=0.5cm] (XBBB) at (10.8266,-2.4352) {};

    \node[shape=circle,draw=black,minimum size=0.5cm] (XAAAA) at (18.1573,-2.778) {};
    \node[shape=circle,draw=black,minimum size=0.5cm] (XAAAB) at (17.7735,-3.2805) {};

    \node[shape=circle,draw=black,minimum size=0.5cm] (XAABA) at (17.2967,-3.7593) {};
    \node[shape=circle,draw=black,minimum size=0.5cm] (XAABB) at (16.7959,-4.1453) {};

    \node[shape=circle,draw=black,minimum size=0.5cm] (XABAA) at (16.2114,-4.4845) {};
    \node[shape=circle,draw=black,minimum size=0.5cm] (XABAB) at (15.6278,-4.7277) {};

    \node[shape=circle,draw=black,minimum size=0.5cm] (XABBA) at (14.9753,-4.9040) {};
    \node[shape=circle,draw=black,minimum size=0.5cm] (XABBB) at (14.3487,-4.9878) {};

    \node[shape=circle,draw=black, fill=black,minimum size=0.5cm] (XBAAA) at (13.6731,-4.9893) {};
    \node[shape=circle,draw=black,minimum size=0.5cm] (XBAAB) at (13.0461,-4.9082) {};

    \node[shape=circle,draw=black,minimum size=0.5cm] (XBABA) at (12.3929,-4.7348) {};
    \node[shape=circle,draw=black,minimum size=0.5cm] (XBABB) at (11.8082,-4.4941) {};

    \node[shape=circle,draw=black,minimum size=0.5cm] (XBBAA) at (11.2222,-4.1575) {};
    \node[shape=circle,draw=black,minimum size=0.5cm] (XBBAB) at (10.72,-3.7737) {};

    \node[shape=circle,draw=black, fill=black,minimum size=0.5cm] (XBBBA) at (10.2408,-3.2969) {};
    \node[shape=circle,draw=black, fill=black,minimum size=0.5cm] (XBBBB) at (9.8548,-2.7962) {};

    \node[shape=circle,draw=black, minimum size=0.5cm] (YA) at (16,0) {};
    \node[shape=circle,draw=black, fill=black, minimum size=0.5cm] (YB) at (15,1.732) {};

    \node[shape=circle,draw=black, minimum size=0.5cm] (YAA) at (16.8978,0.7765) {};
    \node[shape=circle,draw=black, fill=black, minimum size=0.5cm] (YAB) at (16.8978,-0.7765) {};

    \node[shape=circle,draw=black, minimum size=0.5cm] (YBA) at (14.7765,2.8977) {};
    \node[shape=circle,draw=black, minimum size=0.5cm] (YBB) at (16.1213,2.1212) {};

    \node[shape=circle,draw=black, fill=black,minimum size=0.5cm] (YAAA) at (17.6955,1.5308) {};
    \node[shape=circle,draw=black, minimum size=0.5cm] (YAAB) at (17.9658,0.5222) {};

    \node[shape=circle,draw=black, fill=black,minimum size=0.5cm] (YABA) at (17.9658,-0.5222) {};
    \node[shape=circle,draw=black,minimum size=0.5cm] (YABB) at (17.6955,-1.5308) {};

    \node[shape=circle,draw=black, fill=black,minimum size=0.5cm] (YBAA) at (14.5222,3.9657) {};
    \node[shape=circle,draw=black,minimum size=0.5cm] (YBAB) at (15.5308,3.6954) {};

    \node[shape=circle,draw=black, fill=black,minimum size=0.5cm] (YBBA) at (16.435,3.1733) {};
    \node[shape=circle,draw=black, fill=black,minimum size=0.5cm] (YBBB) at (17.1734,2.4349) {};

    \node[shape=circle,draw=black, fill=black,minimum size=0.5cm] (YAAAA) at (18.4843,2.2115) {};
    \node[shape=circle,draw=black,minimum size=0.5cm] (YAAAB) at (18.7276,1.6279) {};

    \node[shape=circle,draw=black,minimum size=0.5cm] (YAABA) at (18.9039,0.9756) {};
    \node[shape=circle,draw=black,minimum size=0.5cm] (YAABB) at (18.9879,0.3489) {};

    \node[shape=circle,draw=black, fill=black,minimum size=0.5cm] (YABAA) at (18.9893,-0.3271) {};
    \node[shape=circle,draw=black, fill=black,minimum size=0.5cm] (YABAB) at (18.9082,-0.9542) {};

    \node[shape=circle,draw=black,minimum size=0.5cm] (YABBA) at (18.7346,-1.6073) {};
    \node[shape=circle,draw=black,minimum size=0.5cm] (YABBB) at (18.4939,-2.1919) {};

    \node[shape=circle,draw=black, fill=black,minimum size=0.5cm] (YBAAA) at (14.3271,4.9892) {};
    \node[shape=circle,draw=black,minimum size=0.5cm] (YBAAB) at (14.9542,4.908) {};

    \node[shape=circle,draw=black,minimum size=0.5cm] (YBABA) at (15.6073,4.7345) {};
    \node[shape=circle,draw=black,minimum size=0.5cm] (YBABB) at (16.1919,4.4938) {};

    \node[shape=circle,draw=black,minimum size=0.5cm] (YBBAA) at (16.7778,4.1572) {};
    \node[shape=circle,draw=black, fill=black,minimum size=0.5cm] (YBBAB) at (17.2802,3.7734) {};

    \node[shape=circle,draw=black, fill=black,minimum size=0.5cm] (YBBBA) at (17.7592,3.2965) {};
    \node[shape=circle,draw=black,minimum size=0.5cm] (YBBBB) at (18.1452,2.7958) {};

    \node[shape=circle,draw=black, minimum size=0.5cm] (ZA) at (12,0) {};
    \node[shape=circle,draw=black, minimum size=0.5cm] (ZB) at (13,1.732) {};

    \node[shape=circle,draw=black, minimum size=0.5cm] (ZAA) at (11.1022,-0.7765) {};
    \node[shape=circle,draw=black, fill=black, minimum size=0.5cm] (ZAB) at (11.1022,0.7765) {};

    \node[shape=circle,draw=black, minimum size=0.5cm] (ZBA) at (11.8787,2.1212) {};
    \node[shape=circle,draw=black, minimum size=0.5cm] (ZBB) at (13.2235,2.8977) {};

    \node[shape=circle,draw=black,minimum size=0.5cm] (ZAAA) at (10.3045,-1.5308) {};
    \node[shape=circle,draw=black, fill=black,minimum size=0.5cm] (ZAAB) at (10.0342,-0.5222) {};

    \node[shape=circle,draw=black, fill=black,minimum size=0.5cm] (ZABA) at (10.0342,0.5222) {};
    \node[shape=circle,draw=black, fill=black,minimum size=0.5cm] (ZABB) at (10.3045,1.5308) {};

    \node[shape=circle,draw=black, fill=black,minimum size=0.5cm] (ZBAA) at (10.8266,2.4349) {};
    \node[shape=circle,draw=black,minimum size=0.5cm] (ZBAB) at (11.565,3.1733) {};

    \node[shape=circle,draw=black,minimum size=0.5cm] (ZBBA) at (12.4692,3.6954) {};
    \node[shape=circle,draw=black, fill=black,,minimum size=0.5cm] (ZBBB) at (13.4778,3.9657) {};

    \node[shape=circle,draw=black,minimum size=0.5cm] (ZAAAA) at (9.5157,-2.2115) {};
    \node[shape=circle,draw=black,minimum size=0.5cm] (ZAAAB) at (9.2724,-1.6279) {};

    \node[shape=circle,draw=black, fill=black,minimum size=0.5cm] (ZAABA) at (9.0961,-0.9756) {};
    \node[shape=circle,draw=black, fill=black,minimum size=0.5cm] (ZAABB) at (9.0121,-0.3489) {};

    \node[shape=circle,draw=black, fill=black,minimum size=0.5cm] (ZABAA) at (9.0107,0.3271) {};
    \node[shape=circle,draw=black,minimum size=0.5cm] (ZABAB) at (9.0918,0.9542) {};

    \node[shape=circle,draw=black,minimum size=0.5cm] (ZABBA) at (9.2654,1.6073) {};
    \node[shape=circle,draw=black,minimum size=0.5cm] (ZABBB) at (9.5061,2.1919) {};

    \node[shape=circle,draw=black, fill=black,minimum size=0.5cm] (ZBAAA) at (9.8427,2.7777) {};
    \node[shape=circle,draw=black, fill=black,minimum size=0.5cm] (ZBAAB) at (10.2265,3.2801) {};

    \node[shape=circle,draw=black,minimum size=0.5cm] (ZBABA) at (10.7033,3.7591) {};
    \node[shape=circle,draw=black,minimum size=0.5cm] (ZBABB) at (11.2041,4.145) {};

    \node[shape=circle,draw=black,minimum size=0.5cm] (ZBBAA) at (11.7885,4.4842) {};
    \node[shape=circle,draw=black,minimum size=0.5cm] (ZBBAB) at (12.3721,4.7275) {};

    \node[shape=circle,draw=black, fill=black,minimum size=0.5cm] (ZBBBA) at (13.0244,4.9038) {};
    \node[shape=circle,draw=black,minimum size=0.5cm] (ZBBBB) at (13.6511,4.9877) {};

    \draw [-] (W) -- (X);
    \draw [-] (W) -- (Y);
    \draw [-] (W) -- (Z);

    \draw [-] (X) -- (XA);
    \draw [-] (X) -- (XB);

    \draw [-] (XA) -- (XAA);
    \draw [-] (XA) -- (XAB);

    \draw [-] (XB) -- (XBA);
    \draw [-] (XB) -- (XBB);

    \draw [-] (XAA) -- (XAAA);
    \draw [-] (XAA) -- (XAAB);

    \draw [-] (XAB) -- (XABA);
    \draw [-] (XAB) -- (XABB);

    \draw [-] (XBA) -- (XBAA);
    \draw [-] (XBA) -- (XBAB);

    \draw [-] (XBB) -- (XBBA);
    \draw [-] (XBB) -- (XBBB);

    \draw [-] (XAAA) -- (XAAAA);
    \draw [-] (XAAA) -- (XAAAB);

    \draw [-] (XAAB) -- (XAABA);
    \draw [-] (XAAB) -- (XAABB);

    \draw [-] (XABA) -- (XABAA);
    \draw [-] (XABA) -- (XABAB);

    \draw [-] (XABB) -- (XABBA);
    \draw [-] (XABB) -- (XABBB);

    \draw [-] (XBAA) -- (XBAAA);
    \draw [-] (XBAA) -- (XBAAB);

    \draw [-] (XBAB) -- (XBABA);
    \draw [-] (XBAB) -- (XBABB);

    \draw [-] (XBBA) -- (XBBAA);
    \draw [-] (XBBA) -- (XBBAB);

    \draw [-] (XBBB) -- (XBBBA);
    \draw [-] (XBBB) -- (XBBBB);

    \draw [-] (Y) -- (YA);
    \draw [-] (Y) -- (YB);

    \draw [-] (YA) -- (YAA);
    \draw [-] (YA) -- (YAB);

    \draw [-] (YB) -- (YBA);
    \draw [-] (YB) -- (YBB);

    \draw [-] (YAA) -- (YAAA);
    \draw [-] (YAA) -- (YAAB);

    \draw [-] (YAB) -- (YABA);
    \draw [-] (YAB) -- (YABB);

    \draw [-] (YBA) -- (YBAA);
    \draw [-] (YBA) -- (YBAB);

    \draw [-] (YBB) -- (YBBA);
    \draw [-] (YBB) -- (YBBB);
    
    \draw [-] (YAAA) -- (YAAAA);
    \draw [-] (YAAA) -- (YAAAB);

    \draw [-] (YAAB) -- (YAABA);
    \draw [-] (YAAB) -- (YAABB);

    \draw [-] (YABA) -- (YABAA);
    \draw [-] (YABA) -- (YABAB);

    \draw [-] (YABB) -- (YABBA);
    \draw [-] (YABB) -- (YABBB);

    \draw [-] (YBAA) -- (YBAAA);
    \draw [-] (YBAA) -- (YBAAB);

    \draw [-] (YBAB) -- (YBABA);
    \draw [-] (YBAB) -- (YBABB);

    \draw [-] (YBBA) -- (YBBAA);
    \draw [-] (YBBA) -- (YBBAB);
    
    \draw [-] (YBBB) -- (YBBBA);
    \draw [-] (YBBB) -- (YBBBB);

    \draw [-] (Z) -- (ZA);
    \draw [-] (Z) -- (ZB);

    \draw [-] (ZA) -- (ZAA);
    \draw [-] (ZA) -- (ZAB);

    \draw [-] (ZB) -- (ZBA);
    \draw [-] (ZB) -- (ZBB);

    \draw [-] (ZAA) -- (ZAAA);
    \draw [-] (ZAA) -- (ZAAB);

    \draw [-] (ZAB) -- (ZABA);
    \draw [-] (ZAB) -- (ZABB);

    \draw [-] (ZBA) -- (ZBAA);
    \draw [-] (ZBA) -- (ZBAB);

    \draw [-] (ZBB) -- (ZBBA);
    \draw [-] (ZBB) -- (ZBBB);

    \draw [-] (ZAAA) -- (ZAAAA);
    \draw [-] (ZAAA) -- (ZAAAB);

    \draw [-] (ZAAB) -- (ZAABA);
    \draw [-] (ZAAB) -- (ZAABB);

    \draw [-] (ZABA) -- (ZABAA);
    \draw [-] (ZABA) -- (ZABAB);

    \draw [-] (ZABB) -- (ZABBA);
    \draw [-] (ZABB) -- (ZABBB);

    \draw [-] (ZBAA) -- (ZBAAA);
    \draw [-] (ZBAA) -- (ZBAAB);

    \draw [-] (ZBAB) -- (ZBABA);
    \draw [-] (ZBAB) -- (ZBABB);

    \draw [-] (ZBBA) -- (ZBBAA);
    \draw [-] (ZBBA) -- (ZBBAB);
    
    \draw [-] (ZBBB) -- (ZBBBA);
    \draw [-] (ZBBB) -- (ZBBBB);
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[every label/.append style={scale=1.3}]

    \node[shape=circle, draw=gray, very thick, fill=gray!10, minimum size=11cm] (K) at (0,0) {};
    
    \node[shape=circle,draw=black,thick, minimum size=0.2cm, label=above:{$\rho$}] (A) at (0,0) {};

    \scalebox{1.2}{\node[shape=circle, minimum size=0.5cm, label=:{\color{gray}$B_5(\rho)$}] at (4,4) {};}

    \scalebox{1.2}{\node[shape=circle, minimum size=0.5cm, label=:{$int(\Vec{L})$}] at (13.5,3.5) {};}

    \node[shape=circle,draw=black, fill=black, thick, minimum size=0.2cm] (B) at (0,-1) {};
    \node[shape=circle,draw=black, fill=black, thick, minimum size=0.2cm] (C) at (0.866,0.5) {};
    \node[shape=circle,draw=black, fill=black, thick, minimum size=0.2cm] (D) at (-0.866,0.5) {};

    \node[shape=circle,draw=black,thick, minimum size=0.2cm] (BA) at (1,-1.7321) {};
    \node[shape=circle,draw=black,thick, minimum size=0.2cm] (BB) at (-1,-1.7321) {};

    \node[shape=circle,dashed, draw=orange,thick, minimum size=0.2cm] (BAA) at (2.1213,-2.1214) {};
    \node[shape=circle,draw=black, fill=black, thick, minimum size=0.2cm] (BAB) at (0.7764,-2.8978) {};

    \node[shape=circle,dashed, draw=orange, thick, minimum size=0.2cm] (BBA) at (-0.7764,-2.8978) {};
    \node[shape=circle,draw=black, fill=black, thick, minimum size=0.2cm] (BBB) at (-2.1213,-2.1214) {};

    \node[shape=circle,draw=black, fill=black,thick, minimum size=0.2cm] (BAAA) at (3.1734,-2.4352) {};
    \node[shape=circle,draw=black,thick, fill=black,minimum size=0.2cm] (BAAB) at (2.4350,-3.1735) {};

    \node[shape=circle,draw=black,thick, minimum size=0.2cm] (BABA) at (1.5307,-3.6956) {};
    \node[shape=circle,draw=black,thick, minimum size=0.2cm] (BABB) at (0.5220,-3.9658) {};

    \node[shape=circle,draw=black,thick, minimum size=0.2cm] (BBAA) at (-0.522,-3.9658) {};
    \node[shape=circle,draw=black,thick, fill=black, minimum size=0.2cm] (BBAB) at (-1.5307,-3.6956) {};

    \node[shape=circle,draw=black, thick, minimum size=0.2cm] (BBBA) at (-2.435,-3.1735) {};
    \node[shape=circle,draw=black,thick, minimum size=0.2cm] (BBBB) at (-3.1734,-2.4352) {};

    \node[shape=circle,draw=black,thick, minimum size=0.2cm] (BAAAA) at (4.1573,-2.778) {};
    \node[shape=circle,draw=black,thick, minimum size=0.2cm] (BAAAB) at (3.7735,-3.2805) {};

    \node[shape=circle,draw=black,thick, minimum size=0.2cm] (BAABA) at (3.2967,-3.7593) {};
    \node[shape=circle,draw=black,thick, minimum size=0.2cm] (BAABB) at (2.7959,-4.1453) {};

    \node[shape=circle,dashed, draw=orange,thick, minimum size=0.2cm] (BABAA) at (2.2114,-4.4845) {};
    \node[shape=circle,dashed, draw=orange,thick, minimum size=0.2cm] (BABAB) at (1.6278,-4.7277) {};

    \node[shape=circle,dashed, draw=orange,thick, minimum size=0.2cm] (BABBA) at (0.9753,-4.9040) {};
    \node[shape=circle,dashed, draw=orange,thick, minimum size=0.2cm] (BABBB) at (0.3487,-4.9878) {};

    \node[shape=circle,draw=black,thick, minimum size=0.2cm] (BBAAA) at (-0.3269,-4.9893) {};
    \node[shape=circle,draw=black,thick, minimum size=0.2cm] (BBAAB) at (-0.9539,-4.9082) {};

    \node[shape=circle,draw=black,thick, minimum size=0.2cm] (BBABA) at (-1.6071,-4.7348) {};
    \node[shape=circle,draw=black,thick, minimum size=0.2cm] (BBABB) at (-2.1918,-4.4941) {};

    \node[shape=circle,dashed, draw=orange,thick, minimum size=0.2cm] (BBBAA) at (-2.7778,-4.1575) {};
    \node[shape=circle,dashed, draw=orange,thick, minimum size=0.2cm] (BBBAB) at (-3.2802,-3.7737) {};

    \node[shape=circle,dashed, draw=orange,thick, minimum size=0.2cm] (BBBBA) at (-3.7592,-3.2969) {};
    \node[shape=circle,dashed, draw=orange,thick, minimum size=0.2cm] (BBBBB) at (-4.1452,-2.7962) {};

    \node[shape=circle,draw=black,thick, fill=black, minimum size=0.2cm] (BAAAAA) at (5.0952,-3.1686) {};
    \node[shape=circle,draw=black, fill=black,thick, minimum size=0.2cm] (BAAAAB) at (4.877,-3.495) {};

    \node[shape=circle,draw=black, fill=black,thick, minimum size=0.2cm] (BAAABA) at (4.6546,-3.7863) {};
    \node[shape=circle,draw=black,thick, fill=black, minimum size=0.2cm] (BAAABB) at (4.3970,-4.0827) {};

    \node[shape=circle,draw=black,thick, fill=black, minimum size=0.2cm] (BAABAA) at (4.1015,-4.3793) {};
    \node[shape=circle,draw=black,thick, fill=black, minimum size=0.2cm] (BAABAB) at (3.8063,-4.6382) {};

    \node[shape=circle,draw=black,thick, fill=black, minimum size=0.2cm] (BAABBA) at (3.516,-4.8619) {};
    \node[shape=circle,draw=black,thick, fill=black, minimum size=0.2cm] (BAABBB) at (3.1905,-5.0815) {};

    \node[shape=circle,draw=black, fill=black,thick, minimum size=0.2cm] (BABAAA) at (2.8283,-5.2917) {};
    \node[shape=circle,draw=black,thick, fill=black, minimum size=0.2cm] (BABAAB) at (2.4762,-5.4653) {};

    \node[shape=circle,draw=black, fill=black,thick, minimum size=0.2cm] (BABABA) at (2.1379,-5.6063) {};
    \node[shape=circle,draw=black, fill=black,thick, minimum size=0.2cm] (BABABB) at (1.7667,-5.7341) {};

    \node[shape=circle,draw=black,thick, fill=black, minimum size=0.2cm] (BABBAA) at (1.3623,-5.8434) {};
    \node[shape=circle,draw=black, fill=black,thick, minimum size=0.2cm] (BABBAB) at (0.9772,-5.9199) {};

    \node[shape=circle,draw=black, fill=black,thick, minimum size=0.2cm] (BABBBA) at (0.6141,-5.9685) {};
    \node[shape=circle,draw=black, fill=black,thick, minimum size=0.2cm] (BABBBB) at (0.2224,-5.9958) {};

    \node[shape=circle,draw=black, fill=black,thick, minimum size=0.2cm] (BBAAAA) at (-0.1962,-5.9968) {};
    \node[shape=circle,draw=black,thick, fill=black, minimum size=0.2cm] (BBAAAB) at (-0.588,-5.9711) {};

    \node[shape=circle,draw=black, fill=black,thick, minimum size=0.2cm] (BBAABA) at (-0.9514,-5.9241) {};
    \node[shape=circle,draw=black,thick, fill=black, minimum size=0.2cm] (BBAABB) at (-1.3368,-5.8492) {};

    \node[shape=circle,draw=black, fill=black,thick, minimum size=0.2cm] (BBABAA) at (-1.7416,-5.7418) {};
    \node[shape=circle,draw=black, fill=black,thick, minimum size=0.2cm] (BBABAB) at (-2.1134,-5.6156) {};

    \node[shape=circle,draw=black, fill=black,thick, minimum size=0.2cm] (BBABBA) at (-2.4523,-5.4761) {};
    \node[shape=circle,draw=black,thick, fill=black, minimum size=0.2cm] (BBABBB) at (-2.8052,-5.304) {};

    \node[shape=circle,draw=black, fill=black,thick, minimum size=0.2cm] (BBBAAA) at (-3.1683,-5.0954) {};
    \node[shape=circle,draw=black,thick, fill=black, minimum size=0.2cm] (BBBAAB) at (-3.4948,-4.8773) {};

    \node[shape=circle,draw=black, fill=black,thick, minimum size=0.2cm] (BBBABA) at (-3.786,-4.6548) {};
    \node[shape=circle,draw=black,thick, fill=black, minimum size=0.2cm] (BBBABB) at (-4.0823,-4.3972) {};

    \node[shape=circle,draw=black,thick, fill=black, minimum size=0.2cm] (BBBBAA) at (-4.3792,-4.1018) {};
    \node[shape=circle,draw=black,thick, fill=black, minimum size=0.2cm] (BBBBAB) at (-4.6381,-3.8066) {};

    \node[shape=circle,draw=black, fill=black,thick, minimum size=0.2cm] (BBBBBA) at (-4.8618,-3.5164) {};
    \node[shape=circle,draw=black, fill=black,thick, minimum size=0.2cm] (BBBBBB) at (-5.0814,-3.1909) {};

    \node[shape=circle,draw=black, thick, minimum size=0.2cm] (CA) at (2,0) {};
    \node[shape=circle,draw=black, thick, minimum size=0.2cm] (CB) at (1,1.732) {};

    \node[shape=circle,dashed, draw=orange, thick, minimum size=0.2cm] (CAA) at (2.8978,0.7765) {};
    \node[shape=circle,dashed, draw=orange, thick, minimum size=0.2cm] (CAB) at (2.8978,-0.7765) {};

    \node[shape=circle,dashed, draw=orange, thick, minimum size=0.2cm] (CBA) at (0.7765,2.8977) {};
    \node[shape=circle,draw=black, fill=black, thick, minimum size=0.2cm] (CBB) at (2.1213,2.1212) {};

    \node[shape=circle,draw=black, fill=black, thick, minimum size=0.2cm] (CAAA) at (3.6955,1.5308) {};
    \node[shape=circle,draw=black, thick, minimum size=0.2cm] (CAAB) at (3.9658,0.5222) {};

    \node[shape=circle,draw=black,thick, fill=black, minimum size=0.2cm] (CABA) at (3.9658,-0.5222) {};
    \node[shape=circle,draw=black, thick, minimum size=0.2cm] (CABB) at (3.6955,-1.5308) {};

    \node[shape=circle,draw=black,thick, minimum size=0.2cm] (CBAA) at (0.5222,3.9657) {};
    \node[shape=circle,draw=black,thick, minimum size=0.2cm] (CBAB) at (1.5308,3.6954) {};

    \node[shape=circle,draw=black,thick, minimum size=0.2cm] (CBBA) at (2.435,3.1733) {};
    \node[shape=circle,draw=black,thick, minimum size=0.2cm] (CBBB) at (3.1734,2.4349) {};

    \node[shape=circle,draw=black,thick, minimum size=0.2cm] (CAAAA) at (4.4843,2.2115) {};
    \node[shape=circle,draw=black,thick, minimum size=0.2cm] (CAAAB) at (4.7276,1.6279) {};

    \node[shape=circle,draw=black,thick, minimum size=0.2cm] (CAABA) at (4.9039,0.9756) {};
    \node[shape=circle,draw=black,thick, minimum size=0.2cm] (CAABB) at (4.9879,0.3489) {};

    \node[shape=circle,draw=black, thick, minimum size=0.2cm] (CABAA) at (4.9893,-0.3271) {};
    \node[shape=circle,draw=black, thick, minimum size=0.2cm] (CABAB) at (4.9082,-0.9542) {};

    \node[shape=circle,draw=black,thick, minimum size=0.2cm] (CABBA) at (4.7346,-1.6073) {};
    \node[shape=circle,draw=black,thick, minimum size=0.2cm] (CABBB) at (4.4939,-2.1919) {};

    \node[shape=circle,draw=black,thick, minimum size=0.2cm] (CBAAA) at (0.3271,4.9892) {};
    \node[shape=circle,draw=black,thick, minimum size=0.2cm] (CBAAB) at (0.9542,4.908) {};

    \node[shape=circle,draw=black,thick, minimum size=0.2cm] (CBABA) at (1.6073,4.7345) {};
    \node[shape=circle,draw=black,thick, minimum size=0.2cm] (CBABB) at (2.1919,4.4938) {};

    \node[shape=circle,dashed, draw=orange,thick, minimum size=0.2cm] (CBBAA) at (2.7778,4.1572) {};
    \node[shape=circle,dashed, draw=orange,thick, minimum size=0.2cm] (CBBAB) at (3.2802,3.7734) {};

    \node[shape=circle,dashed, draw=orange,thick, minimum size=0.2cm] (CBBBA) at (3.7592,3.2965) {};
    \node[shape=circle,dashed, draw=orange,thick, minimum size=0.2cm] (CBBBB) at (4.1452,2.7958) {};

    \node[shape=circle,draw=black, fill=black,thick, minimum size=0.2cm] (CAAAAA) at (5.2914,2.8284) {};
    \node[shape=circle,draw=black, fill=black,thick, minimum size=0.2cm] (CAAAAB) at (5.4651,2.4763) {};

    \node[shape=circle,draw=black,thick, fill=black, minimum size=0.2cm] (CAAABA) at (5.6062,2.1381) {};
    \node[shape=circle,draw=black, fill=black,thick, minimum size=0.2cm] (CAAABB) at (5.734,1.7668) {};

    \node[shape=circle,draw=black,thick, fill=black, minimum size=0.2cm] (CAABAA) at (5.8432,1.3626) {};
    \node[shape=circle,draw=black,thick, fill=black, minimum size=0.2cm] (CAABAB) at (5.9198,0.9776) {};

    \node[shape=circle,draw=black, fill=black,thick, minimum size=0.2cm] (CAABBA) at (5.9686,0.6143) {};
    \node[shape=circle,draw=black,thick, fill=black, minimum size=0.2cm] (CAABBB) at (5.996,0.2226) {};

    \node[shape=circle,draw=black,thick, fill=black, minimum size=0.2cm] (CABAAA) at (5.9968,-0.1964) {};
    \node[shape=circle,draw=black,thick, fill=black, minimum size=0.2cm] (CABAAB) at (5.9711,-0.5882) {};

    \node[shape=circle,draw=black,thick, fill=black, minimum size=0.2cm] (CABABA) at (5.9242,-0.9517) {};
    \node[shape=circle,draw=black,thick, fill=black, minimum size=0.2cm] (CABABB) at (5.8492,-1.3371) {};

    \node[shape=circle,draw=black, fill=black,thick, minimum size=0.2cm] (CABBAA) at (5.7416,-1.7418) {};
    \node[shape=circle,draw=black,thick, fill=black, minimum size=0.2cm] (CABBAB) at (5.6154,-2.1136) {};

    \node[shape=circle,draw=black, fill=black,thick, minimum size=0.2cm] (CABBBA) at (5.4759,-2.4524) {};
    \node[shape=circle,draw=black, fill=black,thick, minimum size=0.2cm] (CABBBB) at (5.3037,-2.8053) {};

    \node[shape=circle,draw=black, fill=black,thick, minimum size=0.2cm] (CBAAAA) at (0.1964,5.9967) {};
    \node[shape=circle,draw=black,thick, fill=black, minimum size=0.2cm] (CBAAAB) at (0.5882,5.9710) {};

    \node[shape=circle,draw=black, fill=black,thick, minimum size=0.2cm] (CBAABA) at (0.9517,5.9239) {};
    \node[shape=circle,draw=black, fill=black,thick, minimum size=0.2cm] (CBAABB) at (1.3371,5.849) {};

    \node[shape=circle,draw=black,thick, fill=black, minimum size=0.2cm] (CBABAA) at (1.7418,5.7415) {};
    \node[shape=circle,draw=black, fill=black,thick, minimum size=0.2cm] (CBABAB) at (2.1136,5.6153) {};

    \node[shape=circle,draw=black,thick, fill=black, minimum size=0.2cm] (CBABBA) at (2.4524,5.4757) {};
    \node[shape=circle,draw=black,thick, fill=black, minimum size=0.2cm] (CBABBB) at (2.8053,5.3036) {};

    \node[shape=circle,draw=black, fill=black,thick, minimum size=0.2cm] (CBBAAA) at (3.1684,5.0950) {};
    \node[shape=circle,draw=black,thick, fill=black, minimum size=0.2cm] (CBBAAB) at (3.4948,4.8769) {};

    \node[shape=circle,draw=black, fill=black,thick, minimum size=0.2cm] (CBBABA) at (3.786,4.6544) {};
    \node[shape=circle,draw=black, fill=black,thick, minimum size=0.2cm] (CBBABB) at (4.0823,4.3969) {};

    \node[shape=circle,draw=black, fill=black,thick, minimum size=0.2cm] (CBBBAA) at (4.3792,4.1013) {};
    \node[shape=circle,draw=black,thick, fill=black, minimum size=0.2cm] (CBBBAB) at (4.6381,3.8061) {};

    \node[shape=circle,draw=black, fill=black,thick, minimum size=0.2cm] (CBBBBA) at (4.8618,3.5159) {};
    \node[shape=circle,draw=black, fill=black,thick, minimum size=0.2cm] (CBBBBB) at (5.0813,3.1904) {};

    \node[shape=circle,draw=black, thick, minimum size=0.2cm] (DA) at (-2,0) {};
    \node[shape=circle,draw=black, thick, minimum size=0.2cm] (DB) at (-1,1.732) {};

    \node[shape=circle,draw=black, thick, fill=black, minimum size=0.2cm] (DAA) at (-2.8978,-0.7765) {};
    \node[shape=circle,dashed, draw=orange, thick, minimum size=0.2cm] (DAB) at (-2.8978,0.7765) {};

    \node[shape=circle,dashed, draw=orange, thick, minimum size=0.2cm] (DBA) at (-2.1213,2.1212) {};
    \node[shape=circle,draw=black, fill=black, thick, minimum size=0.2cm] (DBB) at (-0.7765,2.8977) {};

    \node[shape=circle,draw=black, thick, minimum size=0.2cm] (DAAA) at (-3.6955,-1.5308) {};
    \node[shape=circle,draw=black, thick, minimum size=0.2cm] (DAAB) at (-3.9658,-0.5222) {};

    \node[shape=circle,draw=black, fill=black,thick, minimum size=0.2cm] (DABA) at (-3.9658,0.5222) {};
    \node[shape=circle,draw=black,thick, fill=black, minimum size=0.2cm] (DABB) at (-3.6955,1.5308) {};

    \node[shape=circle,draw=black,thick, minimum size=0.2cm] (DBAA) at (-3.1734,2.4349) {};
    \node[shape=circle,draw=black,fill=black,thick, minimum size=0.2cm] (DBAB) at (-2.435,3.1733) {};

    \node[shape=circle,draw=black,thick, minimum size=0.2cm] (DBBA) at (-1.5308,3.6954) {};
    \node[shape=circle,draw=black,thick, minimum size=0.2cm] (DBBB) at (-0.5222,3.9657) {};

    \node[shape=circle,dashed, draw=orange,thick, minimum size=0.2cm] (DAAAA) at (-4.4843,-2.2115) {};
    \node[shape=circle,dashed, draw=orange,thick, minimum size=0.2cm] (DAAAB) at (-4.7276,-1.6279) {};

    \node[shape=circle,dashed, draw=orange,thick, minimum size=0.2cm] (DAABA) at (-4.9039,-0.9756) {};
    \node[shape=circle,dashed, draw=orange,thick, minimum size=0.2cm] (DAABB) at (-4.9879,-0.3489) {};

    \node[shape=circle,draw=black,thick, minimum size=0.2cm] (DABAA) at (-4.9893,0.3271) {};
    \node[shape=circle,draw=black,thick, minimum size=0.2cm] (DABAB) at (-4.9082,0.9542) {};

    \node[shape=circle,draw=black, thick, minimum size=0.2cm] (DABBA) at (-4.7346,1.6073) {};
    \node[shape=circle,draw=black, thick, minimum size=0.2cm] (DABBB) at (-4.4939,2.1919) {};

    \node[shape=circle,draw=black,thick, minimum size=0.2cm] (DBAAA) at (-4.1573,2.7777) {};
    \node[shape=circle,draw=black,thick, minimum size=0.2cm] (DBAAB) at (-3.7735,3.2801) {};

    \node[shape=circle,draw=black,thick, minimum size=0.2cm] (DBABA) at (-3.2967,3.7591) {};
    \node[shape=circle,draw=black,thick, minimum size=0.2cm] (DBABB) at (-2.7959,4.145) {};

    \node[shape=circle,dashed, draw=orange, thick, minimum size=0.2cm] (DBBAA) at (-2.2115,4.4842) {};
    \node[shape=circle,dashed, draw=orange,thick, minimum size=0.2cm] (DBBAB) at (-1.6279,4.7275) {};

    \node[shape=circle,dashed, draw=orange,thick, minimum size=0.2cm] (DBBBA) at (-0.9756,4.9038) {};
    \node[shape=circle,dashed, draw=orange,thick, minimum size=0.2cm] (DBBBB) at (-0.3489,4.9877) {};

    \node[shape=circle,draw=black, fill=black,thick, minimum size=0.2cm] (DAAAAA) at (-5.2914,-2.8284) {};
    \node[shape=circle,draw=black, fill=black,thick, minimum size=0.2cm] (DAAAAB) at (-5.4651,-2.4763) {};

    \node[shape=circle,draw=black, fill=black,thick, minimum size=0.2cm] (DAAABA) at (-5.6062,-2.1381) {};
    \node[shape=circle,draw=black,thick, fill=black, minimum size=0.2cm] (DAAABB) at (-5.734,-1.7668) {};

    \node[shape=circle,draw=black,fill=black,thick, minimum size=0.2cm] (DAABAA) at (-5.8432,-1.3626) {};
    \node[shape=circle,draw=black, thick, fill=black, minimum size=0.2cm] (DAABAB) at (-5.9198,-0.9776) {};

    \node[shape=circle,draw=black,thick, fill=black, minimum size=0.2cm] (DAABBA) at (-5.9686,-0.6143) {};
    \node[shape=circle,draw=black, fill=black,thick, minimum size=0.2cm] (DAABBB) at (-5.996,-0.2226) {};

    \node[shape=circle,draw=black, fill=black,thick, minimum size=0.2cm] (DABAAA) at (-5.9968,0.1964) {};
    \node[shape=circle,draw=black,thick, fill=black, minimum size=0.2cm] (DABAAB) at (-5.9711,0.5882) {};

    \node[shape=circle,draw=black, fill=black,thick, minimum size=0.2cm] (DABABA) at (-5.9242,0.9517) {};
    \node[shape=circle,draw=black,thick, fill=black, minimum size=0.2cm] (DABABB) at (-5.8492,1.3371) {};

    \node[shape=circle,draw=black, thick, fill=black, minimum size=0.2cm] (DABBAA) at (-5.7416,1.7418) {};
    \node[shape=circle,draw=black,thick, fill=black, minimum size=0.2cm] (DABBAB) at (-5.6154,2.1136) {};

    \node[shape=circle,draw=black,thick, fill=black, minimum size=0.2cm] (DABBBA) at (-5.4759,2.4524) {};
    \node[shape=circle,draw=black,thick, fill=black, minimum size=0.2cm] (DABBBB) at (-5.3037,2.8053) {};

    \node[shape=circle,draw=black,thick, fill=black, minimum size=0.2cm] (DBAAAA) at (-5.0951,3.1682) {};
    \node[shape=circle,draw=black, fill=black,thick, minimum size=0.2cm] (DBAAAB) at (-4.8770,3.4947) {};

    \node[shape=circle,draw=black, fill=black,thick, minimum size=0.2cm] (DBAABA) at (-4.6546,3.7859) {};
    \node[shape=circle,draw=black, fill=black,thick, minimum size=0.2cm] (DBAABB) at (-4.3970,4.0822) {};

    \node[shape=circle,draw=black,thick, fill=black, minimum size=0.2cm] (DBABAA) at (-4.1015,4.3791) {};
    \node[shape=circle,draw=black,thick, fill=black, minimum size=0.2cm] (DBABAB) at (-3.8063,4.6379) {};

    \node[shape=circle,draw=black, fill=black,thick, minimum size=0.2cm] (DBABBA) at (-3.516,4.8616) {};
    \node[shape=circle,draw=black, fill=black,thick, minimum size=0.2cm] (DBABBB) at (-3.1905,5.0811) {};

    \node[shape=circle,draw=black, thick, fill=black, minimum size=0.2cm] (DBBAAA) at (-2.8284,5.2913) {};
    \node[shape=circle,draw=black,thick, fill=black, minimum size=0.2cm] (DBBAAB) at (-2.4763,5.4650) {};

    \node[shape=circle,draw=black, fill=black,thick, minimum size=0.2cm] (DBBABA) at (-2.138,5.606) {};
    \node[shape=circle,draw=black, fill=black,thick, minimum size=0.2cm] (DBBABB) at (-1.7668,5.7339) {};

    \node[shape=circle,draw=black,thick, fill=black, minimum size=0.2cm] (DBBBAA) at (-1.3626,5.8431) {};
    \node[shape=circle,draw=black, fill=black,thick, minimum size=0.2cm] (DBBBAB) at (-0.9776,5.9197) {};

    \node[shape=circle,draw=black, fill=black,thick, minimum size=0.2cm] (DBBBBA) at (-0.6143,5.9683) {};
    \node[shape=circle,draw=black, fill=black,thick, minimum size=0.2cm] (DBBBBB) at (-0.2226,5.9957) {};

    \draw [->, thick] (A) -- (B);
    \draw [->, thick] (A) -- (C);
    \draw [->, thick] (A) -- (D);

    \draw [->, thick] (B) -- (BA);
    \draw [->, thick] (B) -- (BB);

    \draw [->, thick, dashed, draw=blue] (BA) -- (BAA);
    \draw [->, thick] (BA) -- (BAB);

    \draw [->, thick, dashed, draw=blue] (BB) -- (BBA);
    \draw [->, thick] (BB) -- (BBB);

    \draw [->, thick] (BAA) -- (BAAA);
    \draw [->, thick] (BAA) -- (BAAB);

    \draw [->, thick] (BAB) -- (BABA);
    \draw [->, thick] (BAB) -- (BABB);

    \draw [->, thick] (BBA) -- (BBAA);
    \draw [->, thick] (BBA) -- (BBAB);

    \draw [->, thick] (BBB) -- (BBBA);
    \draw [->, thick] (BBB) -- (BBBB);

    \draw [->, thick] (BAAA) -- (BAAAA);
    \draw [->, thick] (BAAA) -- (BAAAB);

    \draw [->, thick] (BAAB) -- (BAABA);
    \draw [->, thick] (BAAB) -- (BAABB);

    \draw [->, thick, dashed, draw=blue] (BABA) -- (BABAA);
    \draw [->, thick, dashed, draw=blue] (BABA) -- (BABAB);

    \draw [->, thick, dashed, draw=blue] (BABB) -- (BABBA);
    \draw [->, thick, dashed, draw=blue] (BABB) -- (BABBB);

    \draw [->, thick] (BBAA) -- (BBAAA);
    \draw [->, thick] (BBAA) -- (BBAAB);

    \draw [->, thick] (BBAB) -- (BBABA);
    \draw [->, thick] (BBAB) -- (BBABB);

    \draw [->, thick, dashed, draw=blue] (BBBA) -- (BBBAA);
    \draw [->, thick, dashed, draw=blue] (BBBA) -- (BBBAB);

    \draw [->, thick, dashed, draw=blue] (BBBB) -- (BBBBA);
    \draw [->, thick, dashed, draw=blue] (BBBB) -- (BBBBB);

    \draw [->, thick] (BAAAA) -- (BAAAAA);
    \draw [->, thick] (BAAAA) -- (BAAAAB);

    \draw [->, thick] (BAAAB) -- (BAAABA);
    \draw [->, thick] (BAAAB) -- (BAAABB);

    \draw [->, thick] (BAABA) -- (BAABAA);
    \draw [->, thick] (BAABA) -- (BAABAB);

    \draw [->, thick] (BAABB) -- (BAABBA);
    \draw [->, thick] (BAABB) -- (BAABBB);

    \draw [->, thick] (BABAA) -- (BABAAA);
    \draw [->, thick] (BABAA) -- (BABAAB);

    \draw [->, thick] (BABAB) -- (BABABA);
    \draw [->, thick] (BABAB) -- (BABABB);

    \draw [->, thick] (BABBA) -- (BABBAA);
    \draw [->, thick] (BABBA) -- (BABBAB);

    \draw [->, thick] (BABBB) -- (BABBBA);
    \draw [->, thick] (BABBB) -- (BABBBB);

    \draw [->, thick] (BBAAA) -- (BBAAAA);
    \draw [->, thick] (BBAAA) -- (BBAAAB);

    \draw [->, thick] (BBAAB) -- (BBAABA);
    \draw [->, thick] (BBAAB) -- (BBAABB);

    \draw [->, thick] (BBABA) -- (BBABAA);
    \draw [->, thick] (BBABA) -- (BBABAB);

    \draw [->, thick] (BBABB) -- (BBABBA);
    \draw [->, thick] (BBABB) -- (BBABBB);

    \draw [->, thick] (BBBAA) -- (BBBAAA);
    \draw [->, thick] (BBBAA) -- (BBBAAB);

    \draw [->, thick] (BBBAB) -- (BBBABA);
    \draw [->, thick] (BBBAB) -- (BBBABB);

    \draw[->, thick]  (BBBBA) -- (BBBBAA);
    \draw[->, thick]  (BBBBA) -- (BBBBAB);

    \draw[->, thick]  (BBBBB) -- (BBBBBA);
    \draw[->, thick]  (BBBBB) -- (BBBBBB);

    \draw [->, thick] (C) -- (CA);
    \draw [->, thick] (C) -- (CB);

    \draw [->, thick, dashed, draw=blue] (CA) -- (CAA);
    \draw [->, thick, dashed, draw=blue] (CA) -- (CAB);

    \draw [->, thick, dashed, draw=blue] (CB) -- (CBA);
    \draw [->, thick] (CB) -- (CBB);

    \draw [->, thick] (CAA) -- (CAAA);
    \draw [->, thick] (CAA) -- (CAAB);

    \draw [->, thick] (CAB) -- (CABA);
    \draw [->, thick] (CAB) -- (CABB);

    \draw [->, thick] (CBA) -- (CBAA);
    \draw [->, thick] (CBA) -- (CBAB);

    \draw [->, thick] (CBB) -- (CBBA);
    \draw [->, thick] (CBB) -- (CBBB);

    \draw [->, thick] (CAAA) -- (CAAAA);
    \draw [->, thick] (CAAA) -- (CAAAB);

    \draw [->, thick] (CAAB) -- (CAABA);
    \draw [->, thick] (CAAB) -- (CAABB);

    \draw [->, thick] (CABA) -- (CABAA);
    \draw [->, thick] (CABA) -- (CABAB);

    \draw [->, thick] (CABB) -- (CABBA);
    \draw [->, thick] (CABB) -- (CABBB);

    \draw [->, thick] (CBAA) -- (CBAAA);
    \draw [->, thick] (CBAA) -- (CBAAB);

    \draw [->, thick] (CBAB) -- (CBABA);
    \draw [->, thick] (CBAB) -- (CBABB);

    \draw [->, thick, dashed, draw=blue] (CBBA) -- (CBBAA);
    \draw [->, thick, dashed, draw=blue] (CBBA) -- (CBBAB);
    
    \draw [->, thick, dashed, draw=blue] (CBBB) -- (CBBBA);
    \draw [->, thick, dashed, draw=blue] (CBBB) -- (CBBBB);

    \draw [->, thick] (CAAAA) -- (CAAAAA);
    \draw [->, thick] (CAAAA) -- (CAAAAB);

    \draw [->, thick] (CAAAB) -- (CAAABA);
    \draw [->, thick] (CAAAB) -- (CAAABB);

    \draw [->, thick] (CAABA) -- (CAABAA);
    \draw [->, thick] (CAABA) -- (CAABAB);

    \draw [->, thick] (CAABB) -- (CAABBA);
    \draw [->, thick] (CAABB) -- (CAABBB);

    \draw [->, thick] (CABAA) -- (CABAAA);
    \draw [->, thick] (CABAA) -- (CABAAB);
    
    \draw [->, thick] (CABAB) -- (CABABA);
    \draw [->, thick] (CABAB) -- (CABABB);

    \draw [->, thick] (CABBA) -- (CABBAA);
    \draw [->, thick] (CABBA) -- (CABBAB);

    \draw [->, thick] (CABBB) -- (CABBBA);
    \draw [->, thick] (CABBB) -- (CABBBB);

    \draw [->, thick] (CBAAA) -- (CBAAAA);
    \draw [->, thick] (CBAAA) -- (CBAAAB);

    \draw [->, thick] (CBAAB) -- (CBAABA);
    \draw [->, thick] (CBAAB) -- (CBAABB);

    \draw [->, thick] (CBABA) -- (CBABAA);
    \draw [->, thick] (CBABA) -- (CBABAB);

    \draw [->, thick] (CBABB) -- (CBABBA);
    \draw [->, thick] (CBABB) -- (CBABBB);

    \draw [->, thick] (CBBAA) -- (CBBAAA);
    \draw [->, thick] (CBBAA) -- (CBBAAB);

    \draw [->, thick] (CBBAB) -- (CBBABA);
    \draw [->, thick] (CBBAB) -- (CBBABB);
    
    \draw [->, thick] (CBBBA) -- (CBBBAA);
    \draw [->, thick] (CBBBA) -- (CBBBAB);

    \draw [->, thick] (CBBBB) -- (CBBBBA);
    \draw [->, thick] (CBBBB) -- (CBBBBB);

    \draw [->, thick] (D) -- (DA);
    \draw [->, thick] (D) -- (DB);

    \draw [->, thick] (DA) -- (DAA);
    \draw [->, thick, dashed, draw=blue] (DA) -- (DAB);

    \draw [->, thick, dashed, draw=blue] (DB) -- (DBA);
    \draw [->, thick] (DB) -- (DBB);

    \draw [->, thick] (DAA) -- (DAAA);
    \draw [->, thick] (DAA) -- (DAAB);

    \draw [->, thick] (DAB) -- (DABA);
    \draw [->, thick] (DAB) -- (DABB);

    \draw [->, thick] (DBA) -- (DBAA);
    \draw [->, thick] (DBA) -- (DBAB);

    \draw [->, thick] (DBB) -- (DBBA);
    \draw [->, thick] (DBB) -- (DBBB);

    \draw [->, thick, dashed, draw=blue] (DAAA) -- (DAAAA);
    \draw [->, thick, dashed, draw=blue] (DAAA) -- (DAAAB);

    \draw [->, thick, dashed, draw=blue] (DAAB) -- (DAABA);
    \draw [->, thick, dashed, draw=blue] (DAAB) -- (DAABB);

    \draw [->, thick] (DABA) -- (DABAA);
    \draw [->, thick] (DABA) -- (DABAB);

    \draw [->, thick] (DABB) -- (DABBA);
    \draw [->, thick] (DABB) -- (DABBB);

    \draw [->, thick] (DBAA) -- (DBAAA);
    \draw [->, thick] (DBAA) -- (DBAAB);

    \draw [->, thick] (DBAB) -- (DBABA);
    \draw [->, thick] (DBAB) -- (DBABB);

    \draw [->, thick, dashed, draw=blue] (DBBA) -- (DBBAA);
    \draw [->, thick, dashed, draw=blue] (DBBA) -- (DBBAB);
    
    \draw [->, thick, dashed, draw=blue] (DBBB) -- (DBBBA);
    \draw [->, thick, dashed, draw=blue] (DBBB) -- (DBBBB);

    \draw [->, thick] (DAAAA) -- (DAAAAA);
    \draw [->, thick] (DAAAA) -- (DAAAAB);

    \draw [->, thick] (DAAAB) -- (DAAABA);
    \draw [->, thick] (DAAAB) -- (DAAABB);

    \draw [->, thick] (DAABA) -- (DAABAA);
    \draw [->, thick] (DAABA) -- (DAABAB);

    \draw [->, thick] (DAABB) -- (DAABBA);
    \draw [->, thick] (DAABB) -- (DAABBB);

    \draw [->, thick] (DABAA) -- (DABAAA);
    \draw [->, thick] (DABAA) -- (DABAAB);

    \draw [->, thick] (DABAB) -- (DABABA);
    \draw [->, thick] (DABAB) -- (DABABB);

    \draw [->, thick] (DABBA) -- (DABBAA);
    \draw [->, thick] (DABBA) -- (DABBAB);

    \draw [->, thick] (DABBB) -- (DABBBA);
    \draw [->, thick] (DABBB) -- (DABBBB);

    \draw [->, thick] (DBAAA) -- (DBAAAA);
    \draw [->, thick] (DBAAA) -- (DBAAAB);

    \draw [->, thick] (DBAAB) -- (DBAABA);
    \draw [->, thick] (DBAAB) -- (DBAABB);

    \draw [->, thick] (DBABA) -- (DBABAA);
    \draw [->, thick] (DBABA) -- (DBABAB);

    \draw [->, thick] (DBABB) -- (DBABBA);
    \draw [->, thick] (DBABB) -- (DBABBB);

    \draw [->, thick] (DBBAA) -- (DBBAAA);
    \draw [->, thick] (DBBAA) -- (DBBAAB);

    \draw [->, thick] (DBBAB) -- (DBBABA);
    \draw [->, thick] (DBBAB) -- (DBBABB);
    
    \draw [->, thick] (DBBBA) -- (DBBBAA);
    \draw [->, thick] (DBBBA) -- (DBBBAB);

    \draw [->, thick] (DBBBB) -- (DBBBBA);
    \draw [->, thick] (DBBBB) -- (DBBBBB);

    \draw[->, black, very thick] (6.5,0) to  [bend left] node [text width=2.5cm,midway,above=0.2cm, align=center] {} (9,0);

    \node[shape=circle,draw=black, thick, minimum size=0.2cm, label=above:{$\rho$}] (W) at  (14,0) {};

    \node[shape=circle,draw=black, fill=black, thick, minimum size=0.2cm] (X) at (14,-1) {};
    \node[shape=circle,draw=black, fill=black, thick, minimum size=0.2cm] (Y) at (14.866,0.5) {};
    \node[shape=circle,draw=black, fill=black, thick, minimum size=0.2cm] (Z) at (13.134,0.5) {};

    \node[shape=circle,draw=black, thick, minimum size=0.2cm] (XA) at (15,-1.7321) {};
    \node[shape=circle,draw=black, thick, minimum size=0.2cm] (XB) at (13,-1.7321) {};

    \node[shape=circle,draw=black, fill=black, thick, minimum size=0.2cm] (XAB) at (14.7764,-2.8978) {};

    \node[shape=circle,draw=black, fill=black, thick, minimum size=0.2cm] (XBB) at (11.8787,-2.1214) {};

    \node[shape=circle,draw=black, thick, minimum size=0.2cm] (XABA) at (15.5307,-3.6956) {};
    \node[shape=circle,draw=black, thick, minimum size=0.2cm] (XABB) at (14.5220,-3.9658) {};

    \node[shape=circle,draw=black, thick, minimum size=0.2cm] (XBBA) at (11.565,-3.1735) {};
    \node[shape=circle,draw=black, thick, minimum size=0.2cm] (XBBB) at (10.8266,-2.4352) {};

    \node[shape=circle,draw=black, thick, minimum size=0.2cm] (YA) at (16,0) {};
    \node[shape=circle,draw=black, thick, minimum size=0.2cm] (YB) at (15,1.732) {};

    \node[shape=circle,draw=black, fill=black, thick, minimum size=0.2cm] (YBB) at (16.1213,2.1212) {};

    \node[shape=circle,draw=black, thick, minimum size=0.2cm] (YBBA) at (16.435,3.1733) {};
    \node[shape=circle,draw=black, thick, minimum size=0.2cm] (YBBB) at (17.1734,2.4349) {};

    \node[shape=circle,draw=black, thick, minimum size=0.2cm] (ZA) at (12,0) {};
    \node[shape=circle,draw=black, thick, minimum size=0.2cm] (ZB) at (13,1.732) {};

    \node[shape=circle,draw=black, fill=black, thick, minimum size=0.2cm] (ZAA) at (11.1022,-0.7765) {};
    \node[shape=circle,draw=black, fill=black, thick, minimum size=0.2cm] (ZBB) at (13.2235,2.8977) {};

    \node[shape=circle,draw=black,  thick, minimum size=0.2cm] (ZAAA) at (10.3045,-1.5308) {};
    \node[shape=circle,draw=black,  thick, minimum size=0.2cm] (ZAAB) at (10.0342,-0.5222) {};

    \node[shape=circle,draw=black,  thick, minimum size=0.2cm] (ZBBA) at (12.4692,3.6954) {};
    \node[shape=circle,draw=black, thick, minimum size=0.2cm] (ZBBB) at (13.4778,3.9657) {};

    \draw [-,thick] (W) -- (X);
    \draw [-,thick] (W) -- (Y);
    \draw [-,thick] (W) -- (Z);

    \draw [-,thick] (X) -- (XA);
    \draw [-,thick] (X) -- (XB);

    \draw [-,thick] (XA) -- (XAB);

    \draw [-,thick] (XB) -- (XBB);

    \draw [-,thick] (XAB) -- (XABA);
    \draw [-,thick] (XAB) -- (XABB);

    \draw [-,thick] (XBB) -- (XBBA);
    \draw [-,thick] (XBB) -- (XBBB);

    \draw [-,thick] (Y) -- (YA);
    \draw [-,thick] (Y) -- (YB);

    \draw [-,thick] (YB) -- (YBB);

    \draw [-,thick] (YBB) -- (YBBA);
    \draw [-,thick] (YBB) -- (YBBB);

    \draw [-, thick] (Z) -- (ZA);
    \draw [-,thick] (Z) -- (ZB);

    \draw [-,thick] (ZA) -- (ZAA);
    \draw [-,thick] (ZB) -- (ZBB);

    \draw [-,thick] (ZAA) -- (ZAAA);
    \draw [-,thick] (ZAA) -- (ZAAB);

    \draw [-,thick] (ZBB) -- (ZBBB);
    \draw [-,thick] (ZBB) -- (ZBBA);

    \end{tikzpicture}
